WaZI: A Learned and Workload-aware Z-Index

Learned indexes fit machine learning (ML) models to the data and use them to make query operations more time and space-efficient. Recent works propose using learned spatial indexes to improve spatial query performance by optimizing the storage layout or internal search structures according to the data distribution. However, only a few learned indexes exploit the query workload distribution to enhance their performance. In addition, building and updating learned spatial indexes are often costly on large datasets due to the inefficiency of (re)training ML models. In this paper, we present WaZI, a learned and workload-aware variant of the Z-index, which jointly optimizes the storage layout and search structures, as a viable solution for the above challenges of spatial indexing. Specifically, we first formulate a cost function to measure the performance of a Z-index on a dataset for a range-query workload. Then, we optimize the Z-index structure by minimizing the cost function through adaptive partitioning and ordering for index construction. Moreover, we design a novel page-skipping mechanism to improve the query performance of WaZI by reducing access to irrelevant data pages. Our extensive experiments show that the WaZI index improves range query time by 40% on average over the baselines while always performing better or comparably to state-of-the-art spatial indexes. Additionally, it also maintains good point query performance. Generally, WaZI provides favorable tradeoffs among query latency, construction time, and index size.

==> figures/tikz_figures/example_query.tex <==
\draw[red, dashed] (0.05,0.25) rectangle (0.19,0.7);

\draw[line width= 0.5mm ] (0.065,0.265) -- (0.035,0.235);
\draw[line width= 0.5mm ] (0.065,0.235) -- (0.035,0.265);

\draw[line width= 0.5mm ] (0.205,0.715) -- (0.175,0.685);
\draw[line width= 0.5mm ] (0.205,0.685) -- (0.175,0.715);



\path (0.1,0.203) node[font=\small] {$\bottomleft(\query)$} ++ (0.12,0.542) node[font=\small] {$\topright(\query)$};

\path (0.09,0.66) node[red, font=\small] {$\query$};

==> figures/tikz_figures/skipping_base_structure.tex <==
%!TEX root = skipping.tex

% pageshape


\input{./figures/tikz_figures/pageshape.tex}


% \begin{tikzpicture}[]   
\tikzstyle{pagenodes} = [foldedpage,draw,minimum width=0.4cm,minimum height=0.4cm]
\tikzset{edge from parent/.style={draw,-latex}}
\tikzstyle{pagezorder} = [line width=1.3pt, gray!60]


\coordinate (TL) at (-0.1,-0.5);
\coordinate (BR) at (1,-1);

\newcommand \upperlimit {-0.1} ;
\newcommand \lowerlimit {-2} ;

\newcommand \leftlimit {-0.3} ;
\newcommand \rightlimit {2.2} ;

\newcommand \levelonex {0.3};
\newcommand \leveloney {-0.4};

\newcommand \leveltwox {1.34};
\newcommand \leveltwoy {-1.24};


\newcommand \dashedsize {0.2};

%boundary
\draw [line width=1.3pt,dashed] (\rightlimit,\upperlimit) -- (\rightlimit,\upperlimit-\dashedsize);
\draw [line width=1.3pt] (\rightlimit,\upperlimit-\dashedsize) -- (\rightlimit,\lowerlimit) -- (\leftlimit,\lowerlimit);
\draw [line width=1.3pt,dashed] (\leftlimit-\dashedsize,\lowerlimit) -- (\leftlimit,\lowerlimit);



% level 1 splits
\draw [line width=1.3pt,dashed] (\levelonex,\upperlimit)  -- (\levelonex,\upperlimit-\dashedsize);
\draw [line width=1.3pt] (\levelonex,\upperlimit-\dashedsize)  -- (\levelonex,\lowerlimit);

\draw [line width=1.3pt,dashed] (\leftlimit-\dashedsize,\leveloney) -- (\rightlimit,\leveloney);
\draw [line width=1.3pt] (\leftlimit,\leveloney) -- (\rightlimit,\leveloney);
    

% other level 2 splits.
\draw[line width=1pt,dashed] (\leftlimit-\dashedsize,-1.1) -- (\leftlimit,-1.1);
\draw[line width=1pt] (\leftlimit,-1.1) -- (\levelonex,-1.1);
\draw[line width=1pt] (\leveltwox,\leveloney) -- (\leveltwox , \lowerlimit);

\draw[line width=1pt] (-0.2,\leveloney) -- (-0.2,\lowerlimit);

%level 2 splits
\draw[line width=1pt] (\levelonex,\leveltwoy) -- (\rightlimit , \leveltwoy);
\draw[line width=1pt] (\leveltwox,\leveloney) -- (\leveltwox , \lowerlimit);

%level 3 splits
\draw[line width=0.7pt,dashed] (\levelonex, \leveltwoy-0.4) -- (\leveltwox , \leveltwoy-0.4);
\draw[line width=0.7pt,dashed] (\leveltwox - 0.4 ,\leveltwoy) -- (\leveltwox - 0.4,\lowerlimit);


\draw[line width=0.7pt,dashed] (\leveltwox, \leveltwoy-0.4) -- (\rightlimit , \leveltwoy-0.4);
\draw[line width=0.7pt,dashed] (\leveltwox+0.4,\leveltwoy) -- (\leveltwox+0.4,\lowerlimit);


\draw[line width=0.7pt,dashed] (\levelonex,\leveltwoy + 0.4) -- (\leveltwox ,\leveltwoy + 0.4);
\draw[line width=0.7pt,dashed] (\leveltwox-0.5,\leveloney) -- (\leveltwox-0.5,\leveltwoy);


\draw[line width=0.7pt,dashed] (\leveltwox, \leveltwoy+0.4) -- (\rightlimit , \leveltwoy+0.4);
\draw[line width=0.7pt,dashed] (\leveltwox+0.4,\leveloney) -- (\leveltwox+0.4,\leveltwoy);




% Range query
\draw[red,line width=1.3pt] (TL) rectangle (BR);


==> figures/tikz_figures/skipping_cases.tex <==
%!TEX root = skipping.tex

% pageshape


\input{./figures/tikz_figures/pageshape.tex}

\tikzdeclarepattern{
  name=mylines,
  parameters={
      \pgfkeysvalueof{/pgf/pattern keys/size},
      \pgfkeysvalueof{/pgf/pattern keys/angle},
      \pgfkeysvalueof{/pgf/pattern keys/line width},
  },
  bounding box={
    (0,-0.5*\pgfkeysvalueof{/pgf/pattern keys/line width}) and
    (\pgfkeysvalueof{/pgf/pattern keys/size},
0.5*\pgfkeysvalueof{/pgf/pattern keys/line width})},
  tile size={(\pgfkeysvalueof{/pgf/pattern keys/size},
\pgfkeysvalueof{/pgf/pattern keys/size})},
  tile transformation={rotate=\pgfkeysvalueof{/pgf/pattern keys/angle}},
  defaults={
    size/.initial=5pt,
    angle/.initial=45,
    line width/.initial=.4pt,
  },
  code={
      \draw [line width=\pgfkeysvalueof{/pgf/pattern keys/line width}]
        (0,0) -- (\pgfkeysvalueof{/pgf/pattern keys/size},0);
  },
}



\tikzstyle{pagenodes} = [foldedpage,draw,minimum width=0.4cm,minimum height=0.4cm]
\tikzset{edge from parent/.style={draw,-latex}}
\tikzstyle{pagezorder} = [line width=1.3pt, gray!80]


\coordinate (BL) at (0,0);
\coordinate (TR) at (0.75,0.75);

\draw[pattern={mylines[size=8pt,line width=2pt,angle=120]},pattern color=blue!70, draw=none,line width=1.5] (0,-0.01) rectangle (1.5,-0.75);


\draw[pattern={mylines[size=8pt,line width=2pt,angle=30]},pattern color=magenta!70, draw=none,line width=1.5] (0.76,0.76) rectangle (1.5,-0.75);


\draw[pattern={mylines[size=8pt,line width=2pt,angle=45]},pattern color=gray!70, draw=none,line width=1.5] (-0.75,1.5) rectangle (-0.01,0);


\draw[pattern={mylines[size=8pt,line width=2pt,angle=-45]},pattern color=green!70, draw=none,line width=1.5] (-0.75,0.75) rectangle (0.75,1.5);


% Range query
\draw[red,line width=1.3pt] (TR) rectangle (BL);


\draw (0.375,-0.375) node[blue!90]{\qbelow}; 
\draw (1.125,0.375) node[magenta!90]{\qright}; 
\draw (-0.375,0.375) node[gray!90]{\qleft}; 
\draw (0.375,1.125) node[green!90]{\qabove}; 

% \draw (-0.375,0.375) node[gray!90]{\qbelow}; 


==> figures/tikz_figures/skipping_efficient.tex <==
%!TEX root = skipping.tex

% pageshape


\input{./figures/tikz_figures/pageshape.tex}
\input{./figures/tikz_figures/skipping_base_structure.tex}


%pages
\draw (\leftlimit,-0.8) node(minus_a){}; 
\draw (0.05,-0.8) node[pagenodes,fill=magenta!20](page_a){$a$}; 

\draw (\leveltwox-0.6,\leveltwoy-0.6) node[pagenodes,fill=magenta!20](page_b){$b$};
\draw (\leveltwox-0.2,\leveltwoy-0.6) node[pagenodes](page_c){$c$};
\draw (\leveltwox-0.6,\leveltwoy-0.2) node[pagenodes,fill=magenta!20](page_d){$d$};
\draw (\leveltwox-0.2,\leveltwoy-0.2) node[pagenodes](page_e){$e$};

\draw (\leveltwox+0.2,\leveltwoy-0.6) node[pagenodes](page_f){$f$};
\draw (\leveltwox+0.2,\leveltwoy-0.2) node[pagenodes](page_g){$g$};
\draw (\leveltwox+0.6,\leveltwoy-0.6) node[pagenodes](page_h){$h$};
\draw (\leveltwox+0.6,\leveltwoy-0.2) node[pagenodes](page_i){$i$};

\draw (\leveltwox-0.8,\leveltwoy+0.2) node[pagenodes,fill=magenta!20](page_j){$j$};
\draw (\leveltwox-0.2,\leveltwoy+0.2) node[pagenodes,fill=magenta!20](page_k){$k$};
\draw (\leveltwox-0.8,\leveltwoy+0.6) node[pagenodes,fill=magenta!20](page_l){$l$};
\draw (\leveltwox-0.3,\leveltwoy+0.6) node[pagenodes,fill=magenta!20](page_m){$m$};

\draw (\leveltwox+0.2,\leveltwoy+0.2) node[pagenodes](page_n){$n$};
\draw (\leveltwox+0.2,\leveltwoy+0.6) node[pagenodes](page_o){$o$};
\draw (\leveltwox+0.6,\leveltwoy+0.2) node[pagenodes](page_p){$p$};
\draw (\leveltwox+0.6,\leveltwoy+0.6) node[pagenodes](page_q){$q$};

\draw (\leftlimit,\leveloney+0.4) node(plus_q){}; 


% linkedlist
\draw[-stealth,pagezorder,dashed] (minus_a) -> (page_a);

\draw[-stealth,pagezorder] (page_a) -> (page_b);
\draw[-stealth,pagezorder] (page_b) -> (page_c);
\draw[-stealth,pagezorder] (page_c) -> (page_d);
\draw[-stealth,pagezorder] (page_d) -> (page_e);
\draw[-stealth,pagezorder] (page_e) -> (page_f);
\draw[-stealth,pagezorder] (page_f) -> (page_g);
\draw[-stealth,pagezorder] (page_g) -> (page_h);
\draw[-stealth,pagezorder] (page_h) -> (page_i);
\draw[-stealth,pagezorder] (page_i) to [out=155,in= -20] (page_j);
\draw[-stealth,pagezorder] (page_j) -> (page_k);
\draw[-stealth,pagezorder] (page_k) -> (page_l);
\draw[-stealth,pagezorder] (page_l) -> (page_m);
\draw[-stealth,pagezorder] (page_m) -> (page_n);
\draw[-stealth,pagezorder] (page_n) -> (page_o);
\draw[-stealth,pagezorder] (page_o) -> (page_p);
\draw[-stealth,pagezorder] (page_p) -> (page_q);

\draw[-stealth,pagezorder,dashed] (page_q) to [out=155,in= -20] (plus_q);



%shortcuts
\draw[-stealth,pagezorder,blue!50] (page_b) to [out=45,in= -45] (page_d.south);
% \draw[-stealth,pagezorder,blue!50] (page_c) to [out=45,in= -45] (page_e.south);
% \draw[-stealth,pagezorder,blue!50] (page_f) to [out=45,in= -45] (page_g.south);
% \draw[-stealth,pagezorder,blue!50] (page_h) to [out=45,in= -45] (page_i.south);

\draw[-stealth,pagezorder,blue!50] (page_d) to [out=45,in= -45] (page_j.south);
% \draw[-stealth,pagezorder,blue!50] (page_e) to [out=45,in= -45] (page_k.south);
% \draw[-stealth,pagezorder,blue!50] (page_g) to [out=45,in= -45] (page_n.south);
% \draw[-stealth,pagezorder,blue!50] (page_i) to [out=45,in= -45] (page_p.south);



% \draw[-stealth,pagezorder,blue!50] (page_b) -> (page_d);

% \end{tikzpicture}



==> figures/tikz_figures/skipping_need.tex <==
%!TEX root = skipping.tex

% pageshape


\input{./figures/tikz_figures/pageshape.tex}
\input{./figures/tikz_figures/skipping_base_structure.tex}


%pages
\draw (\leftlimit,-0.8) node(minus_a){}; 
\draw (0.05,-0.8) node[pagenodes,fill=magenta!20](page_a){$a$}; 

\draw (\leveltwox-0.6,\leveltwoy-0.6) node[pagenodes,fill=magenta!20](page_b){$b$};
\draw (\leveltwox-0.2,\leveltwoy-0.6) node[pagenodes,fill=magenta!20](page_c){$c$};
\draw (\leveltwox-0.6,\leveltwoy-0.2) node[pagenodes,fill=magenta!20](page_d){$d$};
\draw (\leveltwox-0.2,\leveltwoy-0.2) node[pagenodes,fill=magenta!20](page_e){$e$};

\draw (\leveltwox+0.2,\leveltwoy-0.6) node[pagenodes,fill=magenta!20](page_f){$f$};
\draw (\leveltwox+0.2,\leveltwoy-0.2) node[pagenodes,fill=magenta!20](page_g){$g$};
\draw (\leveltwox+0.6,\leveltwoy-0.6) node[pagenodes,fill=magenta!20](page_h){$h$};
\draw (\leveltwox+0.6,\leveltwoy-0.2) node[pagenodes,fill=magenta!20](page_i){$i$};

\draw (\leveltwox-0.8,\leveltwoy+0.2) node[pagenodes,fill=magenta!20](page_j){$j$};
\draw (\leveltwox-0.2,\leveltwoy+0.2) node[pagenodes,fill=magenta!20](page_k){$k$};
\draw (\leveltwox-0.8,\leveltwoy+0.6) node[pagenodes,fill=magenta!20](page_l){$l$};
\draw (\leveltwox-0.3,\leveltwoy+0.6) node[pagenodes,fill=magenta!20](page_m){$m$};

\draw (\leveltwox+0.2,\leveltwoy+0.2) node[pagenodes](page_n){$n$};
\draw (\leveltwox+0.2,\leveltwoy+0.6) node[pagenodes](page_o){$o$};
\draw (\leveltwox+0.6,\leveltwoy+0.2) node[pagenodes](page_p){$p$};
\draw (\leveltwox+0.6,\leveltwoy+0.6) node[pagenodes](page_q){$q$};

\draw (\leftlimit,\leveloney+0.4) node(plus_q){}; 


% linkedlist
\draw[-stealth,pagezorder,dashed] (minus_a) -> (page_a);

\draw[-stealth,pagezorder] (page_a) -> (page_b);
\draw[-stealth,pagezorder] (page_b) -> (page_c);
\draw[-stealth,pagezorder] (page_c) -> (page_d);
\draw[-stealth,pagezorder] (page_d) -> (page_e);
\draw[-stealth,pagezorder] (page_e) -> (page_f);
\draw[-stealth,pagezorder] (page_f) -> (page_g);
\draw[-stealth,pagezorder] (page_g) -> (page_h);
\draw[-stealth,pagezorder] (page_h) -> (page_i);
\draw[-stealth,pagezorder] (page_i) to [out=155,in= -20] (page_j);
\draw[-stealth,pagezorder] (page_j) -> (page_k);
\draw[-stealth,pagezorder] (page_k) -> (page_l);
\draw[-stealth,pagezorder] (page_l) -> (page_m);
\draw[-stealth,pagezorder] (page_m) -> (page_n);
\draw[-stealth,pagezorder] (page_n) -> (page_o);
\draw[-stealth,pagezorder] (page_o) -> (page_p);
\draw[-stealth,pagezorder] (page_p) -> (page_q);

\draw[-stealth,pagezorder,dashed] (page_q) to [out=155,in= -20] (plus_q);



% %shortcuts
% \draw[-stealth,pagezorder,blue!50] (page_b) to [out=45,in= -45] (page_d.south);
% % \draw[-stealth,pagezorder,blue!50] (page_c) to [out=45,in= -45] (page_e.south);
% % \draw[-stealth,pagezorder,blue!50] (page_f) to [out=45,in= -45] (page_g.south);
% % \draw[-stealth,pagezorder,blue!50] (page_h) to [out=45,in= -45] (page_i.south);
% \draw[-stealth,pagezorder,blue!50] (page_d) to [out=45,in= -45] (page_j.south);
% % \draw[-stealth,pagezorder,blue!50] (page_e) to [out=45,in= -45] (page_k.south);
% % \draw[-stealth,pagezorder,blue!50] (page_g) to [out=45,in= -45] (page_n.south);
% % \draw[-stealth,pagezorder,blue!50] (page_i) to [out=45,in= -45] (page_p.south);



% \draw[-stealth,pagezorder,blue!50] (page_b) -> (page_d);

% \end{tikzpicture}



==> figures/tikz_figures/zindex_a.tex <==
\path[arrowstyle_thin,black!40] (0.125,0.125) -- ++ (0.25,0) -- ++ (-0.25,0.25) -- ++ (0.25,0);
\path[arrowstyle_thin,gray!25] (0.375,0.375)  -- ++ (0.25,-0.25);
\path[arrowstyle_thin,black!40] (0.625,0.125) -- ++ (0.25,0) -- ++ (-0.25,0.25) -- ++ (0.25,0);
\path[arrowstyle_thin,gray!25] (0.875,0.375) -- ++ (-0.75,0.25);
\path[arrowstyle_thin,black!40] (0.125,0.625) -- ++ (0.25,0) -- ++ (-0.25,0.25) -- ++ (0.25,0);
\path[arrowstyle_thin,gray!25]  (0.375,0.875) -- ++ (0.25,-0.25);
\path[arrowstyle_thin,black!40] (0.625,0.625) -- ++ (0.25,0) -- ++ (-0.25,0.25) -- ++ (0.25,0);




\draw[black] (0,0) rectangle (1,1);
% \tikzset{datapoint/.style={circle,inner sep=0mm,minimum size=0.2mm,draw,blue,fill=white,size1}}
\tikzset{class1/.style={fill=white}}
\tikzset{class2/.style={fill=white}}

% datapoints
\input{./figures/tikz_figures/datapoints.tex}


%split lines
\draw[thin] (0.5,0) -- (0.5,1);
\draw[thin] (0,0.5) -- (1,0.5);

\draw[thin,dashed] (0.25,0) -- (0.25,1);
\draw[thin,dashed] (0,0.25) -- (1,0.25);
\draw[thin,dashed] (0.75,0) -- (0.75,1);
\draw[thin,dashed] (0,0.75) -- (1,0.75);
    

\path (0.03,0.2) node[font=\normalsize]{1} ++ (0.44,0) node[font=\normalsize]{2} ++ (-0.44,0.26) node[font=\normalsize]{3} ++ (0.44,0)  node[font=\normalsize]{4} ++ (0.06,-0.26)node[font=\normalsize]{5} ++ (0.44,0) node[font=\normalsize]{6} ++ (-0.44,0.26) node[font=\normalsize]{7} ++ (0.44,0) node[font=\normalsize]{8} ++ (-0.94,0.08) node[font=\normalsize]{9} ++ (0.42,0) node[font=\normalsize]{10} ++ (-0.4,0.25) node[font=\normalsize]{11} ++ (0.4,0) node[font=\normalsize]{12} ++ (0.1,-0.25) node[font=\normalsize]{13} ++ (0.4,0) node[font=\normalsize]{14} ++ (-0.4,0.25) node[font=\normalsize]{15} ++ (0.4,0) node[font=\normalsize]{16};


\path (0.06,0.06) node[font=\LARGE] {A} ++ (0.5,0) node[font=\LARGE] {B}  ++ (0,0.875) node[font=\LARGE] {D}  ++ (-0.5,0) node[font=\LARGE] {C}; 


==> figures/tikz_figures/zindex_b.tex <==


%arrows

\path[arrowstyle_thick,gray!50] (0.25,0.25) -- ++ (0.5,0) -- + (-0.5,0.5) -- + (0,0.5);

\draw[black] (0,0) rectangle (1,1);
% \tikzset{datapoint/.style={circle,inner sep=0mm,minimum size=0.2mm,draw,blue,fill=white,size1}}
\tikzset{class1/.style={fill=blue}}
\tikzset{class2/.style={fill=blue}}

%datapoints
\input{./figures/tikz_figures/datapoints.tex}




%split lines
\draw[thin] (0.5,0) -- (0.5,1);
\draw[thin] (0,0.5) -- (1,0.5);

% \draw[thin,dashed] (0.25,0) -- (0.25,1);
% \draw[thin,dashed] (0,0.25) -- (1,0.25);
% \draw[thin,dashed] (0.75,0) -- (0.75,1);
% \draw[thin,dashed] (0,0.75) -- (1,0.75);


% ABCDs
\path (0.06,0.06) node[font=\LARGE] {A} ++ (0.5,0) node[font=\LARGE] {B}  ++ (0,0.875) node[font=\LARGE] {D}  ++ (-0.5,0) node[font=\LARGE] {C}; 



% Query Rectangle
% \draw[red, dashed] (0.05,0.25) rectangle (0.17,0.65);
\input{./figures/tikz_figures/example_query.tex}







==> figures/tikz_figures/zindex_c.tex <==


%arrows

\path[arrowstyle_thick,gray!50] (0.25,0.25) -- ++ (0,0.5) -- + (0.5,-0.5) -- + (0.5,0);

\draw[black] (0,0) rectangle (1,1);
% \tikzset{datapoint/.style={circle,inner sep=0mm,minimum size=0.2mm,draw,blue,fill=white,size1}}
\tikzset{class1/.style={fill=blue}}
\tikzset{class2/.style={fill=white}}

% datapoints
\input{./figures/tikz_figures/datapoints.tex}


%split lines
\draw[thin] (0.32,0) -- (0.32,1);
\draw[thin] (0,0.5) -- (1,0.5);


% ABCDs
\path (0.06,0.06) node[font=\LARGE] {A} ++ (0.5,0) node[font=\LARGE] {B}  ++ (0,0.875) node[font=\LARGE] {D}  ++ (-0.5,0) node[font=\LARGE] {C};


% Query Rectangle
% \draw[red, dashed] (0.05,0.25) rectangle (0.17,0.65);
\input{./figures/tikz_figures/example_query.tex}






==> figures/tikz_figures/zindex_d.tex <==

%arrows

\path[arrowstyle_thin,black!90] (0.125,0.125) -- ++ (0,0.2) -- ++ (0.15,-0.2) -- ++ (0,0.2);
\path[arrowstyle_thin,gray!80] (0.275,0.325)  -- ++ (-0.2,0.35);
\path[arrowstyle_thin,black!90] (0.075,0.675) -- ++ (0.2,0) -- ++ (-0.2,0.2) -- ++ (0.2,0);
\path[arrowstyle_thin,gray!80] (0.275,0.875) -- ++ (0.2,-0.7);

\path[arrowstyle_thin,black!90] (0.475,0.175) -- ++ (0.25,0) -- ++ (-0.25,0.2) -- ++ (0.25,0);
\path[arrowstyle_thin,gray!80]  (0.725,0.375) -- ++ (-0.2,0.25);
\path[arrowstyle_thin,black!90] (0.525,0.625) -- ++ (0,0.25) -- ++ (0.29,-0.25) -- ++ (0,0.25);



\draw[black] (0,0) rectangle (1,1);

\tikzset{class1/.style={fill=white}}
\tikzset{class2/.style={fill=white}}

% datapoints
\input{./figures/tikz_figures/datapoints.tex}


%split lines
\draw[] (0.32,0) -- (0.32,1);
\draw[] (0,0.5) -- (1,0.5);

%subsplits
%A
\draw[thin,dashed] (0.21,0) -- (0.21,0.5);
\draw[thin,dashed] (0,0.2) -- (0.32,0.2);

%B
\draw[thin,dashed] (0.54,0) -- (0.54,0.5);
\draw[thin,dashed] (0.32,0.3) -- (1,0.3);

%C  
\draw[thin,dashed] (0.16,0.5) -- (0.16,1);
\draw[thin,dashed] (0,0.8) -- (0.32,0.8);

%D
\draw[thin,dashed] (0.7,0.5) -- (0.7,1);
\draw[thin,dashed] (0.32,0.7) -- (1,0.7);





% ABCDs
\path (0.06,0.06) node[font=\LARGE] {A} ++ (0.55,0) node[font=\LARGE] {B}  ++ (0,0.875) node[font=\LARGE] {D}  ++ (-0.55,0) node[font=\LARGE] {C};


% Query Rectangle
% \draw[red, dashed] (0.05,0.25) rectangle (0.17,0.65);
% \input{./figures/tikz_figures/example_query.tex}





==> figures/tikz_figures/zindex_structure.tex <==
%!TEX root = main-EDBT.tex

% pageshape
\input{./figures/tikz_figures/pageshape.tex}


\begin{tikzpicture}[
    roundnodes/.style = {circle,draw,minimum size = 0.7cm,line width=1pt},
    dummy/.style = {draw=none},
    empty/.style = {sibling distance = 0.45cm, yshift=0.7cm,dashed},
    secondlayer/.style = {sibling distance = 1cm,level distance =1.5cm},
    pagelayer/.style = {level distance =1cm},
    pagenodes/.style = {foldedpage,draw,minimum width=0.4cm,minimum height=0.48cm,line width=1pt,xshift=0.7cm,,yshift=0.2cm},
    edge from parent/.style={draw,-latex,line width=1pt}
]
    \node[roundnodes] {\cellX} %
        child[sibling distance = 1.7cm, yshift=0.2cm] {node[roundnodes] {\A}
            % child[empty]  {node[dummy]{}}
            child[secondlayer] {node[roundnodes](firstleaf) {1}
                child[pagelayer] {node[pagenodes](firstpage){}}
            }
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            }
        child[sibling distance = 1.7cm, yshift=0.2cm] {node[roundnodes] {\B}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
        }
        child[sibling distance = 1.7cm, yshift=0.2cm] {node[roundnodes] {\CC}
            child[secondlayer] {node[roundnodes](1) {9}
                child[pagelayer] {node[pagenodes](0_page){}}
            }
            child[secondlayer] {node[roundnodes](2) {10}
                child[pagelayer] {node[pagenodes](1_page){}}
            }
            child[secondlayer] {node[roundnodes](3) {11}
                child[pagelayer] {node[pagenodes](2_page){}}
            }
            child[secondlayer] {node[roundnodes](4) {12}
                child[pagelayer] {node[pagenodes](3_page){}}
            }
        }
        child[sibling distance = 1.7cm, yshift=0.2cm] {node[roundnodes] {\D}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
        };
   

    % Drawing arrows between second layer
    \draw[-stealth,line width=1pt] (1) -> (2);
    \draw[-stealth,line width=1pt] (2) -> (3);
    \draw[-stealth,line width=1pt] (3) -> (4);

    \node at ($(firstleaf)!.7!(1)$) {\textbf{\ldots}};
    \node at ($(firstleaf)!.2!(1)$) (secondleaf) {};
    \draw[-stealth,line width=1pt] (firstleaf) -> (secondleaf);


    \draw (-2.5,-2.6) node[]{\leaflist};
    

\end{tikzpicture}



==> figures/tikz_figures/zindex_structure_leaflist.tex <==
%!TEX root = main-EDBT.tex

% pageshape
\input{./figures/tikz_figures/pageshape.tex}


\begin{tikzpicture}[
    roundnodes/.style = {circle,draw,minimum size = 0.7cm,line width=1pt},
    dummy/.style = {draw=none},
    empty/.style = {sibling distance = 0.5cm, yshift=0.7cm,dashed},
    secondlayer/.style = {sibling distance = 1cm,level distance =2cm},
    pagelayer/.style = {level distance =1cm},
    pagenodes/.style = {foldedpage,draw,minimum width=0.4cm,minimum height=0.48cm,line width=1pt},
    edge from parent/.style={draw,-latex,line width=1pt}
]
    \node[roundnodes] {\cellX} %
        child[sibling distance = 1.8cm] {node[roundnodes] {\A}
            % child[empty]  {node[dummy]{}}
            child[secondlayer] {node[roundnodes](firstleaf) {1}
                child[pagelayer] {node[pagenodes](firstpage){}}
            }
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            }
        child[sibling distance = 1.8cm] {node[roundnodes] {\B}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
        }
        child[sibling distance = 1.8cm] {node[roundnodes] {\CC}
            child[secondlayer] {node[roundnodes](1) {9}
                child[pagelayer] {node[pagenodes](0_page){}}
            }
            child[secondlayer] {node[roundnodes](2) {10}
                child[pagelayer] {node[pagenodes](1_page){}}
            }
            child[secondlayer] {node[roundnodes](3) {11}
                child[pagelayer] {node[pagenodes](2_page){}}
            }
            child[secondlayer] {node[roundnodes](4) {12}
                child[pagelayer] {node[pagenodes](3_page){}}
            }
        }
        child[sibling distance = 1.8cm] {node[roundnodes] {\D}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
            child[empty]  {node[dummy]{}}
        };
   

    % Drawing arrows between second layer
    \draw[-stealth,line width=1pt] (1) -> (2);
    \draw[-stealth,line width=1pt] (2) -> (3);
    \draw[-stealth,line width=1pt] (3) -> (4);

    \node at ($(firstleaf)!.7!(1)$) {\textbf{\ldots}};
    \node at ($(firstleaf)!.2!(1)$) (secondleaf) {};
    \draw[-stealth,line width=1pt] (firstleaf) -> (secondleaf);


    \draw (-2.5,-2.8) node[]{\leaflist};
    


    % \draw (-2,-4.8) node[pagenodes](minus1_page){z} ++ (0.85,0) node[pagenodes](0_page){9} ++ (0.85,0) node[pagenodes](1_page){10} ++ (0.85,0) node[pagenodes](2_page){11} ++ (0.85,0) node[pagenodes](3_page){12} ++ (0.85,0) node[pagenodes](plus1_page){} ++ (0.85,0) node[](plus1_next){};

    % \draw (-3.5,-4.8) node[pagenodes](start_page){}  ++ (0.85,0) node(start_next){} ++ (6.4,0) node[pagenodes](end_page){e};


    % \node at ($(start_page)!.7!(minus1_page)$) {\ldots};
    % \node at ($(plus1_next)!.3!(end_page)$) {\ldots};

    % \draw[-stealth,line width=1pt] (1) -- (0_page) ;
    % \draw[-stealth,line width=1pt] (2) -> (1_page) ;
    % \draw[-stealth,line width=1pt] (3) -> (2_page) ;
    % \draw[-stealth,line width=1pt] (4) -> (3_page) ;


    % \draw[-stealth,line width=1pt] (start_page) -> (start_next);
    % \draw[-stealth,line width=1pt] (minus1_page) -> (0_page);
    % \draw[-stealth,line width=1pt] (0_page) -> (1_page);
    % \draw[-stealth,line width=1pt] (1_page) -> (2_page);
    % \draw[-stealth,line width=1pt] (2_page) -> (3_page);
    % \draw[-stealth,line width=1pt] (3_page) -> (plus1_page);
    % \draw[-stealth,line width=1pt] (plus1_page) -> (plus1_next);


    

\end{tikzpicture}


